Opting Into Optimal Matchings

We revisit the problem of designing optimal, individually rational matching mechanisms (in a general sense, allowing for cycles in directed graphs), where each player --- who is associated with a subset of vertices --- matches as many of his own vertices when he opts into the matching mechanism as when he opts out. We offer a new perspective on this problem by considering an arbitrary graph, but assuming that vertices are associated with players at random. Our main result asserts that, under certain conditions, any fixed optimal matching is likely to be individually rational up to lower-order terms. We also show that a simple and practical mechanism is (fully) individually rational, and likely to be optimal up to lower-order terms. We discuss the implications of our results for market design in general, and kidney exchange in particular.

==> decomposition.tex <==
\begin{tikzpicture}[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{graycirc}=[circle,
circular drop shadow,
draw=black,fill=mygray,thin,inner sep=0pt,minimum size=4mm]


\node (v1) at (0,0) [graycirc] {};
\node (v2) at (1.5,0.8) [graycirc] {};
\node (v3) at (1.5,0.25) [graycirc] {};
\node (v35) at (1.5,-0.2) {\small{$\vdots$}};
\node (v4) at (1.5,-0.8) [graycirc] {};

\draw [<->] (v1) to (v2);
\draw [<->] (v1) to (v3);
\draw [<->] (v1) to (v4);


\node (u1) at (3,0) [graycirc] {};
\node (u2) at (4.5,0.8) [graycirc] {};
\node (u3) at (4.5,0.25) [graycirc] {};
\node (u35) at (4.5,-0.2) {\small{$\vdots$}};
\node (u4) at (4.5,-0.8) [graycirc] {};

\draw [<->] (u1) to (u2);
\draw [<->] (u1) to (u3);
\draw [<->] (u1) to (u4);

\node (b) at (6,0) {$\cdots$};

\node (w1) at (7,0) [graycirc] {};
\node (w2) at (8.5,0.8) [graycirc] {};
\node (w3) at (8.5,0.25) [graycirc] {};
\node (w35) at (8.5,-0.2) {\small{$\vdots$}};
\node (w4) at (8.5,-0.8) [graycirc] {};

\draw [<->] (w1) to (w2);
\draw [<->] (w1) to (w3);
\draw [<->] (w1) to (w4);

\end{tikzpicture}

%\textsl{•}\draw [-latex] (v7) to (v3);

==> fig_2cycle_lower.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{graycirc}=[circle,
%circular drop shadow,
draw=black,fill=mygray,thin,inner sep=0pt,minimum size=4mm]


\node (v1) at (0,0) [graycirc] {};
\node (v2) at (1.5,0.8) [graycirc] {};
\node (v3) at (1.5,0.25) [graycirc] {};
\node (v35) at (1.5,-0.2) {\small{$\vdots$}};
\node (v4) at (1.5,-0.8) [graycirc] {};

\draw [latex-latex] (v1) to (v2);
%\draw [-latex] (v2) to (v1);
\draw [latex-latex] (v1) to (v3);
%\draw [-latex] (v3) to (v1);
\draw [latex-latex] (v1) to (v4);
%\draw [-latex] (v4) to (v1);



\node (u1) at (3,0) [graycirc] {};
\node (u2) at (4.5,0.8) [graycirc] {};
\node (u3) at (4.5,0.25) [graycirc] {};
\node (u35) at (4.5,-0.2) {\small{$\vdots$}};
\node (u4) at (4.5,-0.8) [graycirc] {};

\draw [latex-latex] (u1) to (u2);
%\draw [-latex] (u2) to (u1);
\draw [latex-latex] (u1) to (u3);
%\draw [-latex] (u3) to (u1);
\draw [latex-latex] (u1) to (u4);
%\draw [-latex] (u4) to (u1);

\node (b) at (6,0) {$\cdots$};

\node (w1) at (7,0) [graycirc] {};
\node (w2) at (8.5,0.8) [graycirc] {};
\node (w3) at (8.5,0.25) [graycirc] {};
\node (w35) at (8.5,-0.2) {\small{$\vdots$}};
\node (w4) at (8.5,-0.8) [graycirc] {};

\draw [latex-latex] (w1) to (w2);
%\draw [-latex] (w2) to (w1);
\draw [latex-latex] (w1) to (w3);
%\draw [-latex] (w3) to (w1);
\draw [latex-latex] (w1) to (w4);
%\draw [-latex] (w4) to (w1);

\end{tikzpicture}

==> fig_3cycle_lower.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{graycirc}=[circle,
%circular drop shadow,
draw=black,fill=mygray,thin,inner sep=0pt,minimum size=5mm]
\tikzstyle{snake}=[-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm, post length=1.5mm}]
\tikzstyle{line}=[-]
\tikzstyle{group}=[circle,
draw=none,thin,inner sep=0pt, opacity=0.1]


\node (v1) at (0, 0.5) [graycirc] {\small{$v_1$}};
\node (v2) at (0, -1) [graycirc] {\small{$v_2$}};
\node (v3) at (0, -2.5) [graycirc] {\small{$v_3$}};
\node (v4) at (-1, -1.75) [graycirc] {\small{$v_4$}};
\draw [snake, black, -latex, thick](v2) to (v3);
\draw [snake, black, -latex, thick](v3) to (v4);
\draw [snake, black, -latex, thick](v4) to (v2);
\draw [line, black, -latex](v1) to (v2);
\draw [line, black, -latex](v2) to (v1);

\node (u1) at (3, 0.5) [graycirc] {\small{$u_1$}};
\node (u2) at (3, -1) [graycirc] {\small{$u_2$}};
\node (u3) at (3, -2.5) [graycirc] {\small{$u_3$}};
\node (u4) at (2, -1.75) [graycirc] {\small{$u_4$}};
\draw [snake, black, -latex, thick](u2) to (u3);
\draw [snake, black, -latex, thick](u3) to (u4);
\draw [snake, black, -latex, thick](u4) to (u2);
\draw [line, black, -latex](u1) to (u2);
\draw [line, black, -latex](u2) to (u1);

\node (w1) at (8, 0.5) [graycirc] {\small{$w_1$}};
\node (w2) at (8, -1) [graycirc] {\small{$w_2$}};
\node (w3) at (8, -2.5) [graycirc] {\small{$w_3$}};
\node (w4) at (7, -1.75) [graycirc] {\small{$w_4$}};
\draw [snake, black, -latex, thick](w2) to (w3);
\draw [snake, black, -latex, thick](w3) to (w4);
\draw [snake, black, -latex, thick](w4) to (w2);
\draw [line, black, -latex](w1) to (w2);
\draw [line, black, -latex](w2) to (w1);

\draw [line, black, -latex](v1) to (u2);
\draw [line, black, -latex](u2) to (v1);
\draw [line, black, -latex](u1) to (v2);
\draw [line, black, -latex](v2) to (u1);



\draw [line, black, -latex, loosely dotted](v1) to (w2);
\draw [line, black, -latex, loosely dotted](w2) to (v1);
\draw [line, black, -latex, loosely dotted](u1) to (w2);
\draw [line, black, -latex, loosely dotted](w2) to (u1);
\draw [line, black, -latex, loosely dotted](w1) to (v2);
\draw [line, black, -latex, loosely dotted](v2) to (w1);
\draw [line, black, -latex, loosely dotted](w1) to (u2);
\draw [line, black, -latex, loosely dotted](u2) to (w1);

\path[->, line,-latex]          (u2)  edge  [out=195, in=40]  (v3);
\path[->, line,-latex]          (v2)  edge  [out= -40, in=165]  (u3);
\path[->, line,-latex]          (u4)  edge  [out=145, in=-10]  (v2);
\path[->, line,-latex]          (v3)  edge  [out=10, in=-145]  (u4);
\path[->, line,-latex]          (v4)  edge  [out=15, in=185]  (u2);
\path[->, line,-latex]          (u3)  edge  [out=175, in=-15]  (v4);


\path[->, line,-latex, dotted]          (v2)  edge  [out= -32, in=180]  (w3);
\path[->, line,-latex, dotted]          (u2)  edge  [out= -25, in=170]  (w3);
\path[->, line,-latex, dotted]          (v3)  edge  [out= 10, in=180]  (w4);
\path[->, line,-latex, dotted]          (u3)  edge  [out= 5, in=-165]  (w4);

\path[->, line,-latex, dotted]          (u4)  edge  [out= 10, in=-175]  (w2);
\path[->, line,-latex, dotted]          (v4)  edge  [out= 7, in=180]  (w2);
\end{tikzpicture}


==> fig_decomposition.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{graycirc}=[circle,
%circular drop shadow,
draw=black,fill=mygray,thin,inner sep=0pt,minimum size=4mm]
\tikzstyle{snake}=[-,thick,decorate,decoration={snake,amplitude=.5mm,segment length=1.5mm}]
\tikzstyle{line}=[-,thick]
\tikzstyle{group}=[circle,
draw=none,thin,inner sep=0pt, opacity=0.1]


\node (g1) at (0.25, 1.5) [group, minimum size =1.2cm, fill=teal] {};
\node (v1) at (0.25,1) [graycirc] {};
\node (v4) at (0.25,2) [graycirc] {};
\draw [snake, teal](v1) to (v4);



\node (g2) at (3.25, 1.5) [group, minimum size =1.4cm, fill=orange] {};
\node (v2) at (3.75,1) [graycirc] {};
\node (v5) at (3.75,2) [graycirc] {};
\node (v3) at (2.75,1) [graycirc] {};
\node (v6) at (2.75,2) [graycirc] {};
\draw [snake, orange](v2) to (v5);
\draw [snake, orange](v3) to (v6);
\draw [line, orange](v2) to (v3);
\draw [line, orange](v5) to (v6);



\node (u1) at (0.25,0) [graycirc] {};
\node (u2) at (2.75,0) [graycirc] {};


\node (g3) at (-0.5, -1.55) [group, minimum size =1.2cm, fill=green] {};
\node (g4) at (1.5, -1.45) [group, minimum size =1.2cm, fill=mylightblue] {};
\node (g4) at (3.5, -1.55) [group, minimum size =1.2cm, fill=magenta] {};
%\node (g5) at (2.75, -0.15) [group, minimum size =2cm, fill=black] {};


\node (w1) at (-0.5,-1) [graycirc] {};
\node (w2) at (1,-1) [graycirc] {};
\node (w3) at (2,-1) [graycirc] {};
\node (w4) at (3.5,-1) [graycirc] {};

\node (w5) at (-1,-2) [graycirc] {};
\node (w6) at (0,-2) [graycirc] {};
\node (w7) at (1.5,-2) [graycirc] {};
\node (w8) at (3,-2) [graycirc] {};
\node (w9) at (4,-2) [graycirc] {};



\draw [line, red](u1) to (u2);
\draw [line, red](u1) to (v1);
\draw [line, red](u1) to (w2);
\draw [snake, red](u1) to (w1);

\draw [line, black](u2) to (v3);
\draw [line, black](u2) to (w4);
\draw [snake, black](u2) to (w3);


\draw [line, green](w1) to (w5);
\draw [line, green](w1) to (w6);
\draw [snake, green](w5) to (w6);

\draw [line, mylightblue](w2) to (w3);
\draw [line, mylightblue](w3) to (w7);
\draw [snake, mylightblue](w7) to (w2);


\draw [line, magenta](w4) to (w8);
\draw [line, magenta](w4) to (w9);
\draw [snake, magenta](w8) to (w9);

\draw[loosely dotted, thick] (-2 ,0.5) -- (5, 0.5); 
\draw[loosely dotted, thick] (-2 ,-0.5) -- (5, -0.5); 

\node at (-1.7,0) {\large $A$};
\node at (-1.7,1) {\large $C$};
\node at (-1.7,-1) {\large $D$};
\node at (-2.4,0.5) {\large $B ~ \begin{cases} \vspace{1.6cm}\end{cases}$};

\end{tikzpicture}


==> fig_long_chains_bad_example.tex <==
\begin{tikzpicture}[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{greycirc}=[circle,
draw=black,fill=mygray, thin,inner sep=0pt,minimum size=2.5mm]
\tikzset{Textbox/.style = {shape=rectangle}}
\tikzset{Trianglebox/.style = {draw,solid,thick,regular polygon, regular polygon sides=3,inner sep=0.5pt,fill=white, fill opacity=1.0}}
\tikzstyle{line}=[-]

% altruistic donor
\node[Trianglebox] (donor) at (0,1.75) {\small{$d$}};
\node[Textbox] at  (0,1.25) {\footnotesize Altruistic};
\node[Textbox] at  (0,0.95) {\footnotesize donor};

% longest chain
\node (v1) at (2,1)    [greycirc] {};
\node (v2) at (3.5,1)  [greycirc] {};
\node (v3) at (5,1)    [greycirc] {};
\coordinate[right=0.8cm of v3] (rv3);
\node (v4) at (8.5,1)  [greycirc] {};
\coordinate[left=0.8cm of v4]   (lv4);
\node (v5) at (10,1)   [greycirc] {};
\node (v6) at (11.5,1) [greycirc] {};
\draw[decoration={brace,mirror,raise=4pt,amplitude=6pt},decorate] (1.8,0.85) -- node[below=8pt] {\footnotesize Chain of length $\frac{3n}{9}$} (11.75,0.85);

% edges
\draw [line, black, -latex](v1) to (v2);
\draw [line, black, -latex](v2) to (v3);
\draw [line, black, -latex](v3) to (rv3);
\path (rv3) -- node[auto=false]{\ldots} (lv4);
\draw [line, black, -latex](lv4) to (v4);
\draw [line, black, -latex](v4) to (v5);
\draw [line, black, -latex](v5) to (v6);

% layers for dense network of shorter chains
\node[draw, ellipse, dashed, fill=black!3!,minimum width=5mm, minimum height=25mm] at (2,3.25) {};
\node (v11) at (2,2.5)  [greycirc] {};
\node (v12) at (2,3.25)    [greycirc] {};
\node (v13) at (2,4)  [greycirc] {};
\node[Textbox] at  (2,5.25) {\footnotesize Layer $1$};

\node[draw, ellipse, dashed, fill=black!3!,minimum width=5mm, minimum height=25mm] at (3.5,3.25) {};
\node (v21) at (3.5,2.5)  [greycirc] {};
\node (v22) at (3.5,3.25)    [greycirc] {};
\node (v23) at (3.5,4)  [greycirc] {};
\node[Textbox] at  (3.5,5.25) {\footnotesize Layer $2$};

\node[draw, ellipse, dashed, fill=black!3!,minimum width=5mm, minimum height=25mm] at (5,3.25) {};
\node (v31) at (5,2.5)  [greycirc] {};
\node (v32) at (5,3.25)    [greycirc] {};
\node (v33) at (5,4)  [greycirc] {};
\node[Textbox] at  (5,5.25) {\footnotesize Layer $3$};
\node (rv32) at (6.5,3.25)   {};

\node[draw, ellipse, dashed, fill=black!3!,minimum width=5mm, minimum height=25mm] at (8.5,3.25) {};
\node (v41) at (8.5,2.5)  [greycirc] {};
\node (v42) at (8.5,3.25)    [greycirc] {};
\node (v43) at (8.5,4)  [greycirc] {};
\node (lv42) at (7,3.25)  {};
%\node[Textbox] at  (8.5,5.25) {\footnotesize Layer $\frac{n}{4} - 2$};

\node[draw, ellipse, dashed, fill=black!3!,minimum width=5mm, minimum height=25mm] at (10,3.25) {};
\node (v51) at (10,2.5)  [greycirc] {};
\node (v52) at (10,3.25)    [greycirc] {};
\node (v53) at (10,4)  [greycirc] {};
\node[Textbox] at  (10,5.25) {\footnotesize Layer $\frac{2n}{9}$};

% edges within layers
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt](v12) to (v22);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt](v22) to (v32);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt](v32) to (rv32);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt](lv42) to (v42);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt](v42) to (v52);

\path (v32) -- node[auto=false]{\ldots} (v42);

\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=20,in=160](v13) to (v33);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=22,in=158](v13) to (v43);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=25,in=155](v13) to (v53);

\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=22,in=148](v23) to (v43);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=25,in=145](v23) to (v53);

\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=22,in=138](v33) to (v43);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, out=25,in=135](v33) to (v53);

% edges from altruist to layers
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, in=190,bend right = 7] (donor) to (v11);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, in=190,bend right = 7] (donor) to (v21);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, in=190,bend right = 7] (donor) to (v31);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, in=190,bend right = 7] (donor) to (v41);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, in=190,bend right = 7] (donor) to (v51);

% edge from altruist to the chain
\draw [line, black, -latex, shorten >=2pt, shorten <=2pt, bend right = 10] (donor) to (v1);

\end{tikzpicture}

==> fig_lower_bound_3-cycles.tex <==
\begin{tikzpicture}[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex},scale=0.8]
\tikzstyle{greycirc}=[circle,
% circular drop shadow,
draw=black,fill=mygray,thin,inner sep=0pt,minimum size=2.5mm]
\tikzset{Textbox/.style = {shape=rectangle}}
\tikzset{Trianglebox/.style = {draw,solid,thick,regular polygon, regular polygon sides=3,inner sep=2.5pt,fill=white, fill opacity=1.0}}
\tikzstyle{line}=[-]

% layers
\node[draw, rectangle, dashed, fill=black!3!,minimum width=80mm, minimum height=5mm] at (6.5,5.5) {};
\node (v11) at (2,5.5)  [greycirc] {};
\node (v12) at (3.5,5.5)  [greycirc] {};
\node (v13) at (5,5.5)  [greycirc] {};
\node (v14) at (9.5,5.5)  [greycirc] {};
\node (v15) at (11,5.5)  [greycirc] {};
\node (v16) at (7,5.5)  {\ldots};
\node (v17) at (6.5,5.5)  {};
\node[Textbox] at  (0,5.5) {\small Layer $A$};

\node[draw, rectangle, dashed, fill=black!3!,minimum width=80mm, minimum height=5mm] at (6.5,4) {};
\node (v21) at (2,4)  [greycirc] {};
\node (v22) at (3.5,4)  [greycirc] {};
\node (v23) at (5,4)  [greycirc] {};
\node (v24) at (9.5,4)  [greycirc] {};
\node (v25) at (11,4)  [greycirc] {};
\node (v26) at (7,4)  {\ldots};
\node (v27) at (6.5,4)  {};
\node[Textbox] at  (0,4) {\small Layer $B$};

\node[draw, rectangle, dashed, fill=black!3!,minimum width=80mm, minimum height=5mm] at (6.5,2.5) {};
\node (v31) at (2,2.5)  [greycirc] {};
\node (v32) at (3.5,2.5)  [greycirc] {};
\node (v33) at (5,2.5)  [greycirc] {};
\node (v34) at (9.5,2.5)  [greycirc] {};
\node (v35) at (11,2.5)  [greycirc] {};
\node (v36) at (7,2.5)  {\ldots};
\node (v37) at (6.5,2.5)  {};
\node[Textbox] at  (0,2.5) {\small Layer $C$};

\node[draw, rectangle, dashed, fill=black!3!,minimum width=80mm, minimum height=5mm] at (6.5,1) {};
\node (v41) at (2,1)  [greycirc] {};
\node (v42) at (3.5,1)  [greycirc] {};
\node (v43) at (5,1)  [greycirc] {};
\node (v44) at (9.5,1)  [greycirc] {};
\node (v45) at (11,1)  [greycirc] {};
\node (v46) at (7,1)  {\ldots};
\node (v47) at (6.5,1)  {};
\node[Textbox] at  (0,1) {\small Layer $D$};

% edges
\draw [line, black, -latex, shorten >=4pt, shorten <=5pt, line width=0.8pt] (v37) to (v47);
\draw [line, black, -latex, shorten >=4pt, shorten <=5pt, line width=0.8pt] (v47) to (v37);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, line width=0.8pt] (v17) to (v27);
\draw [line, black, -latex, shorten >=5pt, shorten <=5pt, line width=0.8pt] (v27) to (v37);
\draw [line, black, -latex, in=180,out=180, line width=0.8pt] (v37) to (v17);

\end{tikzpicture}

==> fig_notIR.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=5mm]

\node (v1) at (0,0) [redcirc] {\small{$v_1$}};
\node (v2) at (1.5,0) [bluecirc] {\small{$v_2$}};
\node (v3) at (3,0) [bluecirc] {\small{$v_3$}};
\node (v4) at (4.5,0) [redcirc] {\small{$v_4$}};
\node (v5) at (0.75,1) [redcirc] {\small{$v_5$}};
\node (v6) at (2.25,1) [bluecirc] {\small{$v_6$}};
\node (v7) at (3.75,1) [redcirc] {\small{$v_7$}};

\draw [-latex] (v1) to (v2);
\draw [-latex] (v2) to (v5);
\draw [-latex] (v5) to (v1);
\draw [-latex] (v2) to (v3);
\draw [-latex] (v3) to (v6);
\draw [-latex] (v6) to (v2);
\draw [-latex] (v3) to (v4);
\draw [-latex] (v4) to (v7);
\draw [-latex] (v7) to (v3);
\end{tikzpicture}
